PathBench: A comprehensive comparison benchmark for pathology foundation models towards precision oncology

The emergence of pathology foundation models has revolutionized computational histopathology, enabling highly accurate, generalized whole-slide image analysis for improved cancer diagnosis, and prognosis assessment. While these models show remarkable potential across cancer diagnostics and prognostics, their clinical translation faces critical challenges including variability in optimal model across cancer types, potential data leakage in evaluation, and lack of standardized benchmarks. Without rigorous, unbiased evaluation, even the most advanced PFMs risk remaining confined to research settings, delaying their life-saving applications. Existing benchmarking efforts remain limited by narrow cancer-type focus, potential pretraining data overlaps, or incomplete task coverage. We present PathBench, the first comprehensive benchmark addressing these gaps through: multi-center in-hourse datasets spanning common cancers with rigorous leakage prevention, evaluation across the full clinical spectrum from diagnosis to prognosis, and an automated leaderboard system for continuous model assessment. Our framework incorporates large-scale data, enabling objective comparison of PFMs while reflecting real-world clinical complexity. All evaluation data comes from private medical providers, with strict exclusion of any pretraining usage to avoid data leakage risks. We have collected 15,888 WSIs from 8,549 patients across 10 hospitals, encompassing over 64 diagnosis and prognosis tasks. Currently, our evaluation of 19 PFMs shows that Virchow2 and H-Optimus-1 are the most effective models overall. This work provides researchers with a robust platform for model development and offers clinicians actionable insights into PFM performance across diverse clinical scenarios, ultimately accelerating the translation of these transformative technologies into routine pathology practice.

==> (inline-0) <==
\begin{tabular}{ccccc}
            \hline
            Organ   & Source & Cohort            & Case Number & Slides Number \\
            \hline
            Lung    & H1     & Metastatic-Cohort & 846         & 1,422         \\
            Lung    & H5     & Metastatic-Cohort & 493         & 493           \\
            Lung    & H6     & Metastatic-Cohort & 826         & 1,422         \\
            Stomach & H7     & Biopsy-Cohort     & 1,345       & 2,700         \\
            Stomach & H1     & Gastric-Cohort    & 403         & 404           \\
            Stomach & H4     & Gastric-Cohort    & 320         & 320           \\
            Stomach & H3     & Gastric-Cohort    & 260         & 260           \\
            Colorectal   & H8     & Colorectal-Cohort      & 622         & 2,779         \\
 Colorectal& H1& Colorectal-Cohort& 294&301\\
            Breast  & H9     & Breast-Cohort     & 418         & 421           \\
            Breast  & H2     & Breast-Cohort     &             2,045& 4,275\\
            Brain   & H1     & Glioma-Cohort     & 677         & 1,362         \\
            \hline
        \end{tabular}
\begin{tabular}{lccc}
            \toprule Model    & Internal (H1)                   & External (H5)                   & External (H6)                   \\
            \midrule ResNet50 & 0.8835 (0.8236-0.9329)          & 0.6497 (0.5824-0.7129)          & 0.6819 (0.6393-0.7225)          \\
            UNI               & 0.9785 (0.9579-0.9932)          & 0.8690 (0.8253-0.9082)          & 0.8968 (0.8601-0.9235)          \\
            UNI2              & 0.9805 (0.9579-0.9948)          & 0.8743 (0.8359-0.9116)          & 0.8932 (0.8635-0.9189)          \\
            CONCH             & 0.9763 (0.9524-0.9922)          & 0.8610 (0.8190-0.8990)          & 0.8744 (0.8434-0.9000)          \\
            CHIEF             & 0.9755 (0.9541-0.9914)          & 0.8372 (0.7942-0.8772)          & 0.8339 (0.8030-0.8630)          \\
            GPFM              & 0.9815 (0.9614-0.9949)          & 0.8595 (0.8209-0.8974)          & 0.8963 (0.8705-0.9204)          \\
            mSTAR             & 0.9815 (0.9599-0.9951)          & \textbf{0.8811 (0.8371-0.9166)} & 0.9034 (0.8674-0.9277)          \\
            Virchow2          & 0.9846 (0.9676-0.9960)          & 0.8686 (0.8278-0.9070)          & \textbf{0.9152 (0.8902-0.9371)} \\
            CONCH1.5          & 0.9783 (0.9579-0.9929)          & 0.8592 (0.8125-0.9030)          & 0.8683 (0.8401-0.8937)          \\
            Phikon            & 0.9822 (0.9595-0.9968)          & 0.8718 (0.8326-0.9093)          & 0.8657 (0.8321-0.8951)          \\
            CTransPath        & 0.9763 (0.9560-0.9913)          & 0.8428 (0.8010-0.8825)          & 0.8680 (0.8415-0.8922)          \\
            Phikon2           & 0.9835 (0.9602-0.9972)          & 0.8676 (0.8297-0.9018)          & 0.8914 (0.8596-0.9175)          \\
            PLIP              & 0.9528 (0.9189-0.9799)          & 0.8177 (0.7403-0.8772)          & 0.7619 (0.7108-0.8038)          \\
            Prov-GigaPath     & 0.9855 (0.9658-0.9974)          & 0.8413 (0.7904-0.8824)          & 0.8849 (0.8531-0.9143)          \\
            Virchow           & 0.9756 (0.9524-0.9921)          & 0.8221 (0.7385-0.8771)          & 0.8575 (0.8239-0.8880)          \\
            H-Optimus-0       & 0.9828 (0.9630-0.9952)          & 0.8342 (0.7849-0.8808)          & 0.9076 (0.8762-0.9374)          \\
            H-Optimus-1       & \textbf{0.9865 (0.9717-0.9962)} & 0.8513 (0.8051-0.8965)          & 0.9088 (0.8845-0.9307)          \\
            MUSK              & 0.9688 (0.9380-0.9896)          & 0.8079 (0.7606-0.8529)          & 0.8157 (0.7768-0.8502)          \\
            Hibou-L           & 0.9773 (0.9546-0.9938)          & 0.7905 (0.7395-0.8391)          & 0.8453 (0.8106-0.8814)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule Model    & Internal (H1)                   & External (H5)                   & External (H6)                   \\
            \midrule ResNet50 & 0.8610 (0.7998-0.9142)          & 0.6927 (0.6423-0.7377)          & 0.8162 (0.7704-0.8541)          \\
            UNI               & 0.9742 (0.9503-0.9903)          & 0.9417 (0.9153-0.9629)          & 0.9777 (0.9670-0.9866)          \\
            UNI2              & 0.9735 (0.9493-0.9904)          & \textbf{0.9555 (0.9350-0.9725)} & 0.9830 (0.9740-0.9896)          \\
            CONCH             & 0.9622 (0.9328-0.9850)          & 0.9379 (0.9141-0.9576)          & 0.9795 (0.9692-0.9877)          \\
            CHIEF             & 0.9421 (0.9022-0.9720)          & 0.9108 (0.8803-0.9373)          & 0.9478 (0.9271-0.9649)          \\
            GPFM              & 0.9711 (0.9470-0.9883)          & 0.9341 (0.9045-0.9581)          & 0.9742 (0.9606-0.9833)          \\
            mSTAR             & 0.9738 (0.9494-0.9902)          & 0.9469 (0.9210-0.9680)          & 0.9796 (0.9704-0.9875)          \\
            Virchow2          & 0.9713 (0.9402-0.9896)          & 0.9445 (0.9166-0.9664)          & 0.9840 (0.9755-0.9908)          \\
            CONCH1.5          & 0.9671 (0.9343-0.9884)          & 0.9327 (0.8993-0.9591)          & 0.9726 (0.9601-0.9832)          \\
            Phikon            & 0.9560 (0.9248-0.9818)          & 0.9294 (0.9008-0.9524)          & 0.9730 (0.9611-0.9832)          \\
            CTransPath        & 0.9525 (0.9230-0.9757)          & 0.9160 (0.8840-0.9416)          & 0.9537 (0.9391-0.9668)          \\
            Phikon2           & 0.9660 (0.9370-0.9865)          & 0.9150 (0.8823-0.9432)          & 0.9655 (0.9484-0.9781)          \\
            PLIP              & 0.9147 (0.8747-0.9510)          & 0.8611 (0.8314-0.8887)          & 0.8911 (0.8591-0.9238)          \\
            Prov-GigaPath     & 0.9736 (0.9523-0.9893)          & 0.9308 (0.9043-0.9531)          & 0.9786 (0.9688-0.9867)          \\
            Virchow           & 0.9600 (0.9278-0.9833)          & 0.9391 (0.9095-0.9599)          & 0.9744 (0.9628-0.9838)          \\
            H-Optimus-0       & 0.9695 (0.9232-0.9948)          & 0.9484 (0.9208-0.9692)          & 0.9859 (0.9786-0.9918)          \\
            H-Optimus-1       & \textbf{0.9782 (0.9447-0.9963)} & 0.9533 (0.9333-0.9697)          & \textbf{0.9861 (0.9785-0.9917)} \\
            MUSK              & 0.9459 (0.9158-0.9712)          & 0.9062 (0.8805-0.9291)          & 0.9514 (0.9357-0.9662)          \\
            Hibou-L           & 0.9456 (0.9017-0.9752)          & 0.8878 (0.8374-0.9241)          & 0.9375 (0.8798-0.9661)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule Model    & C-Met (H1)                      & CK7 (H1)                        & TTF-1 (H1)                      & NapsinA (H1)                    \\
            \midrule ResNet50 & 0.5541 (0.4304-0.6782)          & 0.6724 (0.5484-0.7885)          & 0.8726 (0.7917-0.9401)          & 0.8868 (0.7848-0.9636)          \\
            UNI               & 0.6643 (0.5261-0.7870)          & 0.9248 (0.8438-0.9856)          & 0.9645 (0.9018-0.9957)          & 0.9426 (0.8693-0.9894)          \\
            UNI2              & 0.5617 (0.4269-0.6985)          & 0.9211 (0.8347-0.9836)          & \textbf{0.9960 (0.9796-1.0000)} & 0.9695 (0.9149-0.9987)          \\
            CONCH             & 0.5671 (0.4289-0.7150)          & 0.9103 (0.8282-0.9738)          & 0.9644 (0.9081-0.9982)          & 0.9083 (0.8250-0.9696)          \\
            CHIEF             & 0.5912 (0.4563-0.7170)          & 0.8260 (0.7185-0.9149)          & 0.9721 (0.9324-0.9960)          & 0.9437 (0.8753-0.9900)          \\
            GPFM              & 0.6300 (0.4923-0.7652)          & 0.9002 (0.8096-0.9682)          & 0.9844 (0.9514-1.0000)          & 0.9574 (0.9048-0.9918)          \\
            mSTAR             & 0.6633 (0.5283-0.7875)          & 0.9191 (0.8366-0.9796)          & 0.9790 (0.9409-0.9983)          & 0.9381 (0.8648-0.9863)          \\
            Virchow2          & 0.6012 (0.4506-0.7451)          & 0.9276 (0.8464-0.9866)          & 0.9895 (0.9682-1.0000)          & 0.9586 (0.8936-0.9951)          \\
            CONCH1.5          & 0.5426 (0.4043-0.6799)          & 0.9106 (0.8321-0.9724)          & 0.9679 (0.8920-0.9995)          & 0.9253 (0.8431-0.9853)          \\
            Phikon            & 0.6441 (0.4951-0.7706)          & 0.8938 (0.8075-0.9613)          & 0.9786 (0.9432-0.9985)          & 0.9426 (0.8795-0.9873)          \\
            CTransPath        & 0.5701 (0.4361-0.7022)          & 0.8422 (0.7458-0.9236)          & 0.9541 (0.8828-0.9948)          & 0.9528 (0.8714-0.9951)          \\
            Phikon2           & 0.6279 (0.4945-0.7545)          & 0.9072 (0.8224-0.9724)          & 0.9671 (0.9182-0.9948)          & 0.9414 (0.8670-0.9882)          \\
            PLIP              & 0.5544 (0.4261-0.6787)          & 0.7498 (0.6280-0.8583)          & 0.9394 (0.8396-0.9913)          & 0.9549 (0.8931-0.9929)          \\
            Prov-GigaPath     & 0.6818 (0.5472-0.7989)          & 0.9163 (0.8257-0.9823)          & 0.9899 (0.9667-1.0000)          & 0.9652 (0.9190-0.9946)          \\
            Virchow           & 0.5833 (0.4403-0.7316)          & 0.8853 (0.7935-0.9569)          & 0.9822 (0.9394-1.0000)          & 0.9495 (0.8893-0.9885)          \\
            H-Optimus-0       & \textbf{0.7362 (0.6196-0.8417)} & 0.9263 (0.8375-0.9858)          & 0.9773 (0.9314-0.9992)          & 0.9780 (0.9295-1.0000)          \\
            H-Optimus-1       & 0.7246 (0.5866-0.8500)          & \textbf{0.9362 (0.8490-0.9930)} & 0.9892 (0.9706-1.0000)          & \textbf{0.9781 (0.9211-1.0000)} \\
            MUSK              & 0.5226 (0.3959-0.6476)          & 0.8231 (0.7171-0.9152)          & 0.9400 (0.8625-0.9885)          & 0.9178 (0.8364-0.9805)          \\
            Hibou-L           & 0.5566 (0.4254-0.6850)          & 0.8660 (0.7732-0.9399)          & 0.9083 (0.8189-0.9767)          & 0.9217 (0.8470-0.9761)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcc}
            \toprule Model    & Internal (H2)                   & External (H9)                   \\
            \midrule ResNet50 & 0.8880 (0.8670-0.9077)          & 0.7363 (0.7001-0.7706)          \\
            UNI               & 0.9239 (0.9049-0.9411)          & 0.7996 (0.7592-0.8377)          \\
            UNI2              & 0.9313 (0.9148-0.9465)          & 0.8188 (0.7816-0.8554)          \\
            CONCH             & 0.8992 (0.8775-0.9196)          & 0.7622 (0.7292-0.7935)          \\
            CHIEF             & 0.9144 (0.8949-0.9327)          & 0.7690 (0.7342-0.8022)          \\
            GPFM              & 0.9241 (0.9055-0.9410)          & 0.7958 (0.7469-0.8323)          \\
            mSTAR             & 0.9225 (0.9017-0.9408)          & 0.7859 (0.7453-0.8340)          \\
            Virchow2          & 0.9249 (0.9065-0.9414)          & \textbf{0.8202 (0.7850-0.8503)} \\
            CONCH1.5          & 0.9182 (0.9006-0.9346)          & 0.7815 (0.7455-0.8164)          \\
            Phikon            & 0.9175 (0.8982-0.9356)          & 0.7945 (0.7532-0.8277)          \\
            CTransPath        & 0.9132 (0.8939-0.9316)          & 0.7861 (0.7532-0.8171)          \\
            Phikon2           & 0.9213 (0.9032-0.9383)          & 0.7960 (0.7594-0.8322)          \\
            PLIP              & 0.9092 (0.8881-0.9285)          & 0.7475 (0.7092-0.7786)          \\
            Prov-GigaPath     & 0.9251 (0.9077-0.9416)          & 0.8134 (0.7817-0.8433)          \\
            Virchow           & 0.9173 (0.8990-0.9343)          & 0.7863 (0.7464-0.8281)          \\
            H-Optimus-0       & 0.9350 (0.9188-0.9500)          & 0.7996 (0.7563-0.8377)          \\
            H-Optimus-1       & \textbf{0.9380 (0.9232-0.9523)} & 0.7919 (0.7588-0.8315)          \\
            MUSK              & 0.9178 (0.8993-0.9351)          & 0.7203 (0.6763-0.7720)          \\
            Hibou-L           & 0.9088 (0.8881-0.9277)          & 0.7329 (0.6631-0.7885)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcc}
            \toprule Model    & Internal (H2)                   & External (H9)                   \\
            \midrule ResNet50 & 0.4102 (0.2721-0.5560)          & 0.4696 (0.3390-0.6026)          \\
            UNI               & 0.7035 (0.5637-0.8317)          & \textbf{0.7191 (0.5766-0.8453)} \\
            UNI2              & 0.6865 (0.5372-0.8232)          & 0.6889 (0.5437-0.8275)          \\
            CONCH             & 0.6741 (0.5209-0.8107)          & 0.6884 (0.5491-0.8155)          \\
            CHIEF             & 0.7082 (0.5751-0.8333)          & 0.6349 (0.4821-0.7769)          \\
            GPFM              & 0.6292 (0.4225-0.7969)          & 0.6804 (0.5390-0.8134)          \\
            mSTAR             & 0.6885 (0.5410-0.8249)          & 0.7008 (0.5630-0.8259)          \\
            Virchow2          & \textbf{0.7949 (0.6375-0.9077)} & 0.6748 (0.5287-0.8080)          \\
            CONCH1.5          & 0.6795 (0.5420-0.8047)          & 0.6627 (0.5138-0.7982)          \\
            Phikon            & 0.6572 (0.4568-0.8069)          & 0.6561 (0.5108-0.7953)          \\
            CTransPath        & 0.6381 (0.4829-0.7879)          & 0.6178 (0.4637-0.7656)          \\
            Phikon2           & 0.6731 (0.5285-0.8060)          & 0.6651 (0.5142-0.8015)          \\
            PLIP              & 0.6397 (0.4982-0.7705)          & 0.6199 (0.4686-0.7633)          \\
            Prov-GigaPath     & 0.6792 (0.5091-0.8185)          & 0.6703 (0.5191-0.8086)          \\
            Virchow           & 0.6125 (0.4388-0.8043)          & 0.6414 (0.4893-0.7820)          \\
            H-Optimus-0       & 0.6646 (0.5157-0.8011)          & 0.6557 (0.5154-0.7883)          \\
            H-Optimus-1       & 0.6565 (0.5068-0.7952)          & 0.6795 (0.5224-0.8206)          \\
            MUSK              & 0.5034 (0.3744-0.6316)          & 0.5795 (0.4287-0.7262)          \\
            Hibou-L           & 0.5502 (0.4112-0.6870)          & 0.5464 (0.3765-0.7189)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule Model    & ER (H2)                         & PR (H2)                         & HER2 (H2)                       \\
            \midrule ResNet50 & 0.8236 (0.7728-0.8697)          & 0.8619 (0.8095-0.9078)          & 0.7145 (0.6520-0.7732)          \\
            UNI               & 0.8952 (0.8571-0.9289)          & 0.8914 (0.8497-0.9288)          & 0.8176 (0.7563-0.8714)          \\
            UNI2              & 0.9105 (0.8740-0.9426)          & 0.8732 (0.8248-0.9182)          & 0.8162 (0.7612-0.8675)          \\
            CONCH             & 0.8850 (0.8432-0.9216)          & 0.8707 (0.8272-0.9096)          & 0.8041 (0.7453-0.8596)          \\
            CHIEF             & 0.8655 (0.8174-0.9089)          & 0.8808 (0.8375-0.9201)          & 0.8031 (0.7458-0.8554)          \\
            GPFM              & 0.8944 (0.8533-0.9306)          & 0.8866 (0.8393-0.9265)          & 0.8358 (0.7826-0.8841)          \\
            mSTAR             & 0.8964 (0.8561-0.9318)          & 0.8847 (0.8378-0.9257)          & 0.8188 (0.7584-0.8716)          \\
            Virchow2          & 0.9041 (0.8660-0.9370)          & 0.8941 (0.8540-0.9307)          & 0.8264 (0.7712-0.8775)          \\
            CONCH1.5          & 0.8888 (0.8459-0.9256)          & 0.8843 (0.8450-0.9196)          & 0.7976 (0.7378-0.8542)          \\
            Phikon            & 0.8928 (0.8527-0.9293)          & 0.8832 (0.8380-0.9233)          & 0.8141 (0.7552-0.8660)          \\
            CTransPath        & 0.8765 (0.8276-0.9174)          & 0.8806 (0.8311-0.9213)          & 0.8192 (0.7653-0.8678)          \\
            Phikon2           & 0.8883 (0.8479-0.9254)          & 0.8834 (0.8295-0.9248)          & 0.8278 (0.7679-0.8792)          \\
            PLIP              & 0.8551 (0.8093-0.8960)          & 0.8887 (0.8483-0.9248)          & 0.7983 (0.7427-0.8491)          \\
            Prov-GigaPath     & 0.8901 (0.8500-0.9271)          & 0.8698 (0.8227-0.9125)          & 0.8284 (0.7572-0.8817)          \\
            Virchow           & 0.8957 (0.8571-0.9304)          & 0.8784 (0.8313-0.9202)          & 0.8200 (0.7673-0.8681)          \\
            H-Optimus-0       & 0.9140 (0.8788-0.9451)          & 0.8869 (0.8419-0.9259)          & \textbf{0.8454 (0.7870-0.8981)} \\
            H-Optimus-1       & \textbf{0.9185 (0.8818-0.9501)} & 0.8855 (0.8421-0.9246)          & 0.8286 (0.7753-0.8789)          \\
            MUSK              & 0.8854 (0.8451-0.9216)          & \textbf{0.8944 (0.8544-0.9293)} & 0.8013 (0.7409-0.8559)          \\
            Hibou-L           & 0.8919 (0.8506-0.9286)          & 0.8759 (0.8272-0.9183)          & 0.7796 (0.7169-0.8378)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule Model    & AR (H2)                         & CK5 (H2)                        & pTNM                            \\
            \midrule ResNet50 & 0.7115 (0.6389-0.7812)          & 0.7618 (0.6479-0.8552)          & 0.5438 (0.4330-0.6525)          \\
            UNI               & 0.7292 (0.6549-0.7987)          & 0.8300 (0.7521-0.8986)          & 0.5743 (0.4631-0.6843)          \\
            UNI2              & 0.7242 (0.6438-0.7982)          & \textbf{0.8481 (0.7718-0.9124)} & 0.5326 (0.4210-0.6467)          \\
            CONCH             & 0.7345 (0.6501-0.8089)          & 0.8076 (0.7120-0.8888)          & 0.5560 (0.4489-0.6708)          \\
            CHIEF             & 0.7218 (0.6518-0.7892)          & 0.7865 (0.6968-0.8646)          & 0.5642 (0.4502-0.6787)          \\
            GPFM              & \textbf{0.7447 (0.6764-0.8097)} & 0.8189 (0.7368-0.8915)          & 0.5876 (0.4790-0.6923)          \\
            mSTAR             & 0.7402 (0.6696-0.8077)          & 0.8322 (0.7526-0.9018)          & 0.5686 (0.4559-0.6818)          \\
            Virchow2          & 0.7292 (0.6526-0.7982)          & 0.8388 (0.7644-0.9034)          & 0.5652 (0.4518-0.6765)          \\
            CONCH1.5          & 0.7386 (0.6608-0.8100)          & 0.8062 (0.7238-0.8785)          & 0.6053 (0.4945-0.7185)          \\
            Phikon            & 0.7147 (0.6412-0.7847)          & 0.8432 (0.7690-0.9069)          & 0.5890 (0.4820-0.6917)          \\
            CTransPath        & 0.7301 (0.6585-0.7978)          & 0.8023 (0.7168-0.8761)          & \textbf{0.6142 (0.5027-0.7206)} \\
            Phikon2           & 0.7209 (0.6312-0.7970)          & 0.8255 (0.7382-0.9006)          & 0.5923 (0.4828-0.7004)          \\
            PLIP              & 0.7318 (0.6621-0.7975)          & 0.8035 (0.7208-0.8762)          & 0.6015 (0.4906-0.7098)          \\
            Prov-GigaPath     & 0.7228 (0.6492-0.7912)          & 0.8381 (0.7648-0.9024)          & 0.5732 (0.4510-0.6897)          \\
            Virchow           & 0.6762 (0.5873-0.7676)          & 0.8450 (0.7724-0.9085)          & 0.5306 (0.4281-0.6407)          \\
            H-Optimus-0       & 0.7238 (0.6438-0.7992)          & 0.8243 (0.7444-0.8942)          & 0.5456 (0.4293-0.6603)          \\
            H-Optimus-1       & 0.7422 (0.6689-0.8101)          & 0.8376 (0.7612-0.9039)          & 0.5684 (0.4626-0.6763)          \\
            MUSK              & 0.7388 (0.6672-0.8067)          & 0.8155 (0.7414-0.8812)          & 0.6026 (0.4946-0.7137)          \\
            Hibou-L           & 0.7128 (0.6243-0.7901)          & 0.8128 (0.7325-0.8817)          & 0.5279 (0.4234-0.6372)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcc}
            \toprule Model & OS (H2)                         & DFS (H2)                        \\
            \midrule CHIEF & 0.6796 (0.4861-0.8408)          & 0.6690 (0.4705-0.8495)          \\
            CONCH          & 0.6641 (0.4733-0.8307)          & 0.6352 (0.4617-0.7930)          \\
            CONCH1.5       & 0.6762 (0.4743-0.8446)          & 0.6461 (0.4664-0.8076)          \\
            CTransPath     & \textbf{0.6809 (0.4828-0.8489)} & 0.6449 (0.4618-0.8133)          \\
            Prov-GigaPath  & 0.6335 (0.4196-0.8281)          & 0.6482 (0.4390-0.8417)          \\
            GPFM           & 0.6523 (0.4532-0.8238)          & 0.6475 (0.4318-0.8488)          \\
            H-Optimus-0    & 0.6410 (0.4008-0.8315)          & 0.6093 (0.4068-0.8060)          \\
            H-Optimus-1    & 0.6431 (0.4049-0.8232)          & 0.6347 (0.4227-0.8530)          \\
            Hibou-L        & 0.6397 (0.4356-0.8248)          & 0.5653 (0.3718-0.7422)          \\
            mSTAR          & 0.6505 (0.4395-0.8358)          & 0.6426 (0.4217-0.8512)          \\
            MUSK           & 0.6768 (0.4635-0.8592)          & 0.6145 (0.4281-0.7813)          \\
            Phikon         & 0.6794 (0.4700-0.8533)          & 0.6343 (0.4179-0.8510)          \\
            Phikon2        & 0.6548 (0.4526-0.8436)          & 0.6588 (0.4196-0.8671)          \\
            PLIP           & 0.6370 (0.4522-0.8029)          & 0.5534 (0.3531-0.7409)          \\
            ResNet50       & 0.6335 (0.4384-0.8048)          & 0.5782 (0.3812-0.7768)          \\
            UNI            & 0.6586 (0.4406-0.8387)          & 0.6491 (0.4257-0.8600)          \\
            UNI2           & 0.6676 (0.4432-0.8468)          & \textbf{0.6697 (0.4715-0.8504)} \\
            Virchow        & 0.6628 (0.4589-0.8282)          & 0.6502 (0.4462-0.8303)          \\
            Virchow2       & 0.6637 (0.4512-0.8644)          & 0.6404 (0.4453-0.8213)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule Model    & Intestinal Metaplasia           & Normal/Abnormal                 & ACGxHP                          \\
            \midrule ResNet50 & 0.9354 (0.8899-0.9686)          & 0.8704 (0.8319-0.9052)          & 0.7888 (0.7005-0.8555)          \\
            UNI               & 0.9421 (0.8940-0.9713)          & 0.9187 (0.8820-0.9454)          & 0.8574 (0.7811-0.9124)          \\
            UNI2              & 0.9555 (0.9245-0.9775)          & 0.9118 (0.8763-0.9437)          & 0.8510 (0.7893-0.9047)          \\
            CONCH             & 0.9535 (0.9196-0.9755)          & 0.8987 (0.8576-0.9299)          & 0.8578 (0.7867-0.9163)          \\
            CHIEF             & 0.9364 (0.8817-0.9673)          & 0.9143 (0.8480-0.9449)          & 0.8385 (0.7809-0.8894)          \\
            GPFM              & 0.9311 (0.8470-0.9734)          & 0.9134 (0.8798-0.9414)          & \textbf{0.8645 (0.8036-0.9123)} \\
            mSTAR             & 0.9465 (0.8869-0.9736)          & 0.9226 (0.8897-0.9480)          & 0.8447 (0.7663-0.9065)          \\
            Virchow2          & 0.9615 (0.9337-0.9792)          & 0.9232 (0.8908-0.9484)          & 0.8408 (0.7717-0.9015)          \\
            CONCH1.5          & 0.9277 (0.8715-0.9678)          & 0.9045 (0.8700-0.9345)          & 0.8533 (0.7836-0.9111)          \\
            Phikon            & 0.9495 (0.9135-0.9733)          & 0.9161 (0.8848-0.9438)          & 0.8484 (0.7809-0.9033)          \\
            CTransPath        & 0.9422 (0.8909-0.9720)          & 0.9206 (0.8925-0.9450)          & 0.8278 (0.7620-0.8827)          \\
            Phikon2           & 0.9534 (0.9238-0.9761)          & 0.9126 (0.8834-0.9391)          & 0.8321 (0.7513-0.8950)          \\
            PLIP              & 0.9225 (0.8544-0.9629)          & 0.8773 (0.8364-0.9135)          & 0.8288 (0.7609-0.8870)          \\
            Prov-GigaPath     & 0.9515 (0.9220-0.9726)          & 0.9103 (0.8751-0.9402)          & 0.8522 (0.7823-0.9080)          \\
            Virchow           & 0.9554 (0.9208-0.9766)          & 0.9012 (0.8628-0.9337)          & 0.8400 (0.7498-0.9037)          \\
            H-Optimus-0       & 0.9582 (0.9252-0.9771)          & 0.9254 (0.8956-0.9508)          & 0.8505 (0.7569-0.9068)          \\
            H-Optimus-1       & \textbf{0.9631 (0.9426-0.9780)} & \textbf{0.9319 (0.9017-0.9559)} & 0.8392 (0.7607-0.9046)          \\
            MUSK              & 0.9322 (0.8896-0.9630)          & 0.8991 (0.8685-0.9264)          & 0.8551 (0.7914-0.9094)          \\
            Hibou-L           & 0.9569 (0.9216-0.9758)          & 0.9006 (0.8668-0.9306)          & 0.8095 (0.7116-0.8802)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule Model    & HPACG                           & Polyp                           & Ulcer                           \\
            \midrule ResNet50 & 0.9081 (0.8398-0.9562)          & 0.8136 (0.7057-0.9053)          & 0.7401 (0.6192-0.8388)          \\
            UNI               & 0.9538 (0.9077-0.9810)          & 0.9457 (0.8785-0.9860)          & 0.8366 (0.7336-0.9241)          \\
            UNI2              & 0.9520 (0.9010-0.9802)          & 0.9444 (0.8877-0.9824)          & 0.8433 (0.7352-0.9285)          \\
            CONCH             & 0.9591 (0.9306-0.9790)          & 0.8990 (0.8003-0.9637)          & 0.8372 (0.7341-0.9248)          \\
            CHIEF             & 0.9413 (0.9034-0.9708)          & 0.9242 (0.8619-0.9713)          & 0.8133 (0.6297-0.9113)          \\
            GPFM              & 0.9440 (0.9003-0.9745)          & 0.9254 (0.8428-0.9800)          & 0.8590 (0.7633-0.9348)          \\
            mSTAR             & 0.9518 (0.9085-0.9786)          & 0.9472 (0.8880-0.9858)          & 0.8524 (0.7590-0.9313)          \\
            Virchow2          & 0.9647 (0.9408-0.9814)          & 0.9203 (0.8325-0.9802)          & 0.8502 (0.7564-0.9249)          \\
            CONCH1.5          & 0.9644 (0.9420-0.9813)          & 0.8782 (0.7695-0.9610)          & \textbf{0.8664 (0.7793-0.9330)} \\
            Phikon            & 0.9304 (0.8546-0.9746)          & 0.9071 (0.8082-0.9759)          & 0.8101 (0.6839-0.9141)          \\
            CTransPath        & 0.9403 (0.8973-0.9730)          & 0.9085 (0.8160-0.9757)          & 0.8187 (0.7161-0.9054)          \\
            Phikon2           & 0.9455 (0.9033-0.9748)          & 0.9170 (0.8424-0.9702)          & 0.8048 (0.6562-0.9131)          \\
            PLIP              & 0.9297 (0.8825-0.9647)          & 0.8583 (0.7563-0.9365)          & 0.7738 (0.6604-0.8724)          \\
            Prov-GigaPath     & 0.9559 (0.9078-0.9814)          & 0.9224 (0.8404-0.9772)          & 0.7991 (0.6434-0.9056)          \\
            Virchow           & 0.9466 (0.9020-0.9756)          & 0.9304 (0.8540-0.9804)          & 0.8255 (0.7050-0.9210)          \\
            H-Optimus-0       & \textbf{0.9676 (0.9394-0.9841)} & 0.9634 (0.9174-0.9907)          & 0.8444 (0.7252-0.9291)          \\
            H-Optimus-1       & 0.9601 (0.9138-0.9864)          & \textbf{0.9746 (0.9478-0.9930)} & 0.8478 (0.7280-0.9287)          \\
            MUSK              & 0.9428 (0.9115-0.9697)          & 0.8618 (0.7555-0.9460)          & 0.7790 (0.6372-0.8884)          \\
            Hibou-L           & 0.9006 (0.8220-0.9609)          & 0.9316 (0.8737-0.9728)          & 0.8070 (0.6892-0.9036)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule Model    & Internal (H1)                   & External (H3)                   & External (H4)                   \\
            \midrule ResNet50 & 0.6693 (0.4992-0.8235)          & 0.7336 (0.6193-0.8283)          & 0.7217 (0.5854-0.8292)          \\
            UNI               & 0.8502 (0.7371-0.9405)          & 0.8268 (0.7559-0.8897)          & 0.8451 (0.7827-0.8986)          \\
            UNI2              & \textbf{0.8834 (0.7894-0.9543)} & 0.8200 (0.7468-0.8834)          & 0.8232 (0.7490-0.8866)          \\
            CONCH             & 0.8377 (0.7312-0.9283)          & 0.8438 (0.7809-0.9009)          & \textbf{0.8626 (0.8053-0.9130)} \\
            CHIEF             & 0.7878 (0.6579-0.9007)          & 0.8479 (0.7790-0.9037)          & 0.8218 (0.7549-0.8819)          \\
            GPFM              & 0.8492 (0.7413-0.9397)          & 0.8170 (0.7496-0.8797)          & 0.8345 (0.7756-0.8867)          \\
            mSTAR             & 0.8562 (0.7538-0.9412)          & 0.8311 (0.7619-0.8914)          & 0.8453 (0.7855-0.8974)          \\
            Virchow2          & 0.8616 (0.7589-0.9429)          & 0.8330 (0.7684-0.8926)          & 0.8364 (0.7676-0.8996)          \\
            CONCH1.5          & 0.8534 (0.7333-0.9471)          & 0.8447 (0.7785-0.9024)          & 0.8542 (0.7938-0.9062)          \\
            Phikon            & 0.8165 (0.6850-0.9254)          & 0.8214 (0.7534-0.8836)          & 0.8223 (0.7602-0.8771)          \\
            CTransPath        & 0.8035 (0.6799-0.9075)          & 0.8481 (0.7767-0.9053)          & 0.8110 (0.7378-0.8754)          \\
            Phikon2           & 0.8422 (0.7274-0.9355)          & 0.8312 (0.7659-0.8902)          & 0.8275 (0.7628-0.8847)          \\
            PLIP              & 0.7871 (0.6367-0.9106)          & 0.8545 (0.7988-0.9037)          & 0.8549 (0.7995-0.9040)          \\
            Prov-GigaPath     & 0.8494 (0.7292-0.9444)          & 0.8214 (0.7496-0.8914)          & 0.8400 (0.7775-0.8952)          \\
            Virchow           & 0.8678 (0.7686-0.9486)          & 0.8285 (0.7593-0.8926)          & 0.8380 (0.7759-0.8939)          \\
            H-Optimus-0       & 0.8607 (0.7500-0.9448)          & 0.8260 (0.7629-0.8868)          & 0.8389 (0.7759-0.8944)          \\
            H-Optimus-1       & 0.8617 (0.7550-0.9453)          & 0.8416 (0.7781-0.8966)          & 0.8594 (0.7984-0.9116)          \\
            MUSK              & 0.8115 (0.6863-0.9183)          & \textbf{0.8707 (0.8174-0.9189)} & 0.8310 (0.7689-0.8860)          \\
            Hibou-L           & 0.8333 (0.6937-0.9367)          & 0.8312 (0.7549-0.8963)          & 0.8483 (0.7914-0.9000)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule Model    & Internal (H1)                   & External (H3)                   & External (H4)                   \\
            \midrule ResNet50 & 0.5692 (0.4582-0.6698)          & 0.5947 (0.5159-0.6713)          & 0.5582 (0.5075-0.6089)          \\
            UNI               & 0.7902 (0.7037-0.8737)          & 0.7843 (0.7041-0.8637)          & 0.7759 (0.7096-0.8332)          \\
            UNI2              & 0.7839 (0.6976-0.8657)          & 0.7897 (0.7315-0.8517)          & 0.7780 (0.7205-0.8252)          \\
            CONCH             & 0.8016 (0.7184-0.8784)          & 0.7990 (0.7341-0.8605)          & \textbf{0.7937 (0.7497-0.8360)} \\
            CHIEF             & 0.7775 (0.6925-0.8571)          & 0.7924 (0.7297-0.8511)          & 0.7911 (0.7453-0.8357)          \\
            GPFM              & 0.7783 (0.6914-0.8610)          & 0.7705 (0.7056-0.8481)          & 0.7842 (0.7394-0.8283)          \\
            mSTAR             & 0.7785 (0.6936-0.8588)          & 0.7945 (0.7235-0.8637)          & 0.7698 (0.6986-0.8340)          \\
            Virchow2          & 0.8064 (0.7220-0.8835)          & \textbf{0.8128 (0.7538-0.8717)} & 0.7828 (0.7363-0.8253)          \\
            CONCH1.5          & \textbf{0.8161 (0.7356-0.8881)} & 0.8067 (0.7455-0.8654)          & 0.7808 (0.7393-0.8211)          \\
            Phikon            & 0.7949 (0.7077-0.8756)          & 0.7861 (0.7266-0.8430)          & 0.7764 (0.7154-0.8260)          \\
            CTransPath        & 0.7655 (0.6783-0.8499)          & 0.7908 (0.7315-0.8488)          & 0.7925 (0.7485-0.8335)          \\
            Phikon2           & 0.7860 (0.6994-0.8683)          & 0.7952 (0.7332-0.8554)          & 0.7893 (0.7413-0.8347)          \\
            PLIP              & 0.7413 (0.6514-0.8237)          & 0.7470 (0.6800-0.8112)          & 0.7371 (0.6962-0.7778)          \\
            Prov-GigaPath     & 0.7785 (0.6955-0.8574)          & 0.7888 (0.7203-0.8601)          & 0.7913 (0.7253-0.8357)          \\
            Virchow           & 0.7687 (0.6796-0.8529)          & 0.8102 (0.7434-0.8793)          & 0.7635 (0.7167-0.8087)          \\
            H-Optimus-0       & 0.7699 (0.6802-0.8558)          & 0.8034 (0.7385-0.8654)          & 0.7599 (0.7119-0.8058)          \\
            H-Optimus-1       & 0.7579 (0.6611-0.8481)          & 0.7970 (0.7203-0.8646)          & 0.7569 (0.7045-0.8041)          \\
            MUSK              & 0.7740 (0.6881-0.8525)          & 0.7846 (0.7275-0.8380)          & 0.7809 (0.7401-0.8214)          \\
            Hibou-L           & 0.7606 (0.6587-0.8471)          & 0.7784 (0.7074-0.8469)          & 0.7688 (0.7175-0.8149)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule Model    & Internal (H1)                   & External (H3)                   & External (H4)                   \\
            \midrule ResNet50 & 0.6028 (0.5014-0.7084)          & 0.5312 (0.4525-0.6028)          & 0.5061 (0.4568-0.5533)          \\
            UNI               & 0.8079 (0.6975-0.8939)          & 0.6350 (0.5569-0.7168)          & 0.6531 (0.5784-0.7314)          \\
            UNI2              & 0.7928 (0.7000-0.8770)          & 0.6808 (0.5956-0.7640)          & 0.6691 (0.5887-0.7452)          \\
            CONCH             & 0.8023 (0.7120-0.8823)          & 0.6225 (0.5476-0.7384)          & 0.6250 (0.5627-0.7762)          \\
            CHIEF             & 0.7426 (0.6348-0.8375)          & 0.5879 (0.5011-0.6706)          & 0.5543 (0.4933-0.6197)          \\
            GPFM              & 0.7908 (0.6904-0.8777)          & 0.6855 (0.5964-0.7704)          & 0.6840 (0.5922-0.7759)          \\
            mSTAR             & 0.8057 (0.6913-0.8972)          & 0.6277 (0.5501-0.7108)          & 0.6438 (0.5802-0.7139)          \\
            Virchow2          & \textbf{0.8159 (0.7290-0.8943)} & 0.6813 (0.5946-0.7719)          & 0.6704 (0.5953-0.7558)          \\
            CONCH1.5          & 0.8016 (0.7179-0.8775)          & 0.7367 (0.6520-0.8228)          & \textbf{0.7266 (0.6455-0.8271)} \\
            Phikon            & 0.7538 (0.6563-0.8441)          & 0.6558 (0.5774-0.7359)          & 0.6247 (0.5560-0.7082)          \\
            CTransPath        & 0.7328 (0.6386-0.8238)          & 0.5752 (0.5004-0.6507)          & 0.5694 (0.5037-0.6332)          \\
            Phikon2           & 0.7912 (0.6823-0.8802)          & 0.6337 (0.5551-0.7170)          & 0.6153 (0.5473-0.6805)          \\
            PLIP              & 0.6825 (0.5859-0.7794)          & 0.5706 (0.4985-0.6492)          & 0.5700 (0.5043-0.6485)          \\
            Prov-GigaPath     & 0.7663 (0.6551-0.8567)          & 0.6309 (0.5467-0.7185)          & 0.6564 (0.5952-0.7321)          \\
            Virchow           & 0.7933 (0.7023-0.8789)          & 0.6377 (0.5425-0.7786)          & 0.6283 (0.5418-0.8034)          \\
            H-Optimus-0       & 0.8077 (0.7188-0.8885)          & \textbf{0.7441 (0.6629-0.8207)} & 0.6914 (0.6092-0.7707)          \\
            H-Optimus-1       & 0.8070 (0.7042-0.8925)          & 0.7087 (0.5870-0.8172)          & 0.6538 (0.5585-0.7805)          \\
            MUSK              & 0.7539 (0.6685-0.8349)          & 0.6071 (0.5317-0.6866)          & 0.6006 (0.5424-0.6673)          \\
            Hibou-L           & 0.6830 (0.5897-0.7776)          & 0.5735 (0.4807-0.6977)          & 0.5064 (0.4704-0.5457)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule Model    & Internal (H1)                   & External (H3)                   & External (H4)                   \\
            \midrule ResNet50 & 0.8385 (0.7293-0.9320)          & 0.7781 (0.7003-0.8477)          & 0.6937 (0.6315-0.7519)          \\
            UNI               & 0.9269 (0.8467-0.9863)          & 0.8457 (0.7863-0.8974)          & 0.7559 (0.6974-0.8098)          \\
            UNI2              & 0.9191 (0.8372-0.9800)          & 0.8461 (0.7853-0.8993)          & 0.7586 (0.7012-0.8136)          \\
            CONCH             & 0.9303 (0.8482-0.9886)          & 0.8457 (0.7870-0.8974)          & 0.7588 (0.7036-0.8109)          \\
            CHIEF             & 0.9118 (0.8310-0.9733)          & 0.8382 (0.7676-0.8975)          & 0.7463 (0.6837-0.8035)          \\
            GPFM              & 0.9284 (0.8519-0.9825)          & 0.8493 (0.7921-0.9007)          & 0.7632 (0.7070-0.8143)          \\
            mSTAR             & 0.9282 (0.8487-0.9876)          & 0.8456 (0.7885-0.8972)          & 0.7523 (0.6961-0.8059)          \\
            Virchow2          & 0.9345 (0.8657-0.9844)          & 0.8455 (0.7844-0.8992)          & \textbf{0.7656 (0.6998-0.8216)} \\
            CONCH1.5          & 0.9009 (0.8087-0.9725)          & 0.8005 (0.7213-0.8679)          & 0.7441 (0.6858-0.7999)          \\
            Phikon            & 0.9181 (0.8330-0.9808)          & 0.8482 (0.7901-0.9007)          & 0.7465 (0.6900-0.8012)          \\
            CTransPath        & 0.9138 (0.8370-0.9732)          & 0.8401 (0.7694-0.8974)          & 0.7490 (0.6900-0.8023)          \\
            Phikon2           & 0.9250 (0.8495-0.9802)          & 0.8409 (0.7814-0.8950)          & 0.7494 (0.6928-0.8032)          \\
            PLIP              & \textbf{0.9404 (0.8713-0.9884)} & 0.8425 (0.7799-0.8981)          & 0.7234 (0.6629-0.7795)          \\
            Prov-GigaPath     & 0.9121 (0.8290-0.9756)          & 0.8341 (0.7703-0.8893)          & 0.7458 (0.6860-0.8016)          \\
            Virchow           & 0.9171 (0.8333-0.9772)          & 0.8397 (0.7772-0.8937)          & 0.7540 (0.6969-0.8076)          \\
            H-Optimus-0       & 0.9232 (0.8440-0.9817)          & \textbf{0.8517 (0.7944-0.9026)} & 0.7541 (0.6990-0.8058)          \\
            H-Optimus-1       & 0.9226 (0.8433-0.9803)          & 0.8351 (0.7698-0.8906)          & 0.7553 (0.7022-0.8061)          \\
            MUSK              & 0.9252 (0.8479-0.9830)          & 0.8421 (0.7733-0.9005)          & 0.7297 (0.6728-0.7852)          \\
            Hibou-L           & 0.9237 (0.8473-0.9808)          & 0.8294 (0.7485-0.8907)          & 0.7307 (0.6708-0.7874)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule Model    & Internal (H1)                   & External (H3)                   & External (H4)                   \\
            \midrule ResNet50 & 0.7549 (0.6353-0.8619)          & 0.6593 (0.5826-0.7337)          & 0.6693 (0.5930-0.7353)          \\
            UNI               & 0.7475 (0.6287-0.8578)          & 0.7099 (0.6299-0.7833)          & 0.6879 (0.6124-0.7495)          \\
            UNI2              & 0.7817 (0.6701-0.8825)          & 0.7044 (0.6199-0.7831)          & 0.6966 (0.6282-0.7569)          \\
            CONCH             & 0.7680 (0.6551-0.8705)          & 0.7085 (0.6254-0.7845)          & 0.7142 (0.6487-0.7764)          \\
            CHIEF             & 0.7663 (0.6528-0.8703)          & 0.7182 (0.6443-0.7883)          & 0.7065 (0.6472-0.7633)          \\
            GPFM              & 0.7715 (0.6492-0.8786)          & 0.7345 (0.6596-0.8035)          & 0.7120 (0.6499-0.7701)          \\
            mSTAR             & 0.7642 (0.6468-0.8697)          & 0.7226 (0.6435-0.7959)          & 0.6952 (0.6330-0.7561)          \\
            Virchow2          & 0.7677 (0.6456-0.8756)          & 0.7345 (0.6559-0.8061)          & \textbf{0.7221 (0.6607-0.7795)} \\
            CONCH1.5          & 0.7321 (0.5901-0.8538)          & 0.6922 (0.6057-0.7752)          & 0.6953 (0.6292-0.7586)          \\
            Phikon            & 0.7730 (0.6577-0.8764)          & 0.7256 (0.6517-0.7968)          & 0.7011 (0.6328-0.7634)          \\
            CTransPath        & 0.7633 (0.6476-0.8693)          & 0.7367 (0.6649-0.8030)          & 0.7126 (0.6552-0.7687)          \\
            Phikon2           & 0.7782 (0.6545-0.8858)          & \textbf{0.7479 (0.6774-0.8121)} & 0.7205 (0.6605-0.7780)          \\
            PLIP              & 0.7706 (0.6592-0.8744)          & 0.6861 (0.6100-0.7584)          & 0.6502 (0.5848-0.7132)          \\
            Prov-GigaPath     & 0.7759 (0.6630-0.8770)          & 0.7193 (0.6409-0.7949)          & 0.6857 (0.6222-0.7476)          \\
            Virchow           & \textbf{0.8019 (0.6956-0.8964)} & 0.7140 (0.6354-0.7883)          & 0.6899 (0.6242-0.7556)          \\
            H-Optimus-0       & 0.7581 (0.6272-0.8684)          & 0.7307 (0.6556-0.8010)          & 0.7045 (0.6426-0.7666)          \\
            H-Optimus-1       & 0.7637 (0.6435-0.8717)          & 0.7182 (0.6355-0.7934)          & 0.7115 (0.6497-0.7716)          \\
            MUSK              & 0.7655 (0.6519-0.8726)          & 0.7188 (0.6449-0.7885)          & 0.6906 (0.6307-0.7478)          \\
            Hibou-L           & 0.7332 (0.5957-0.8517)          & 0.7279 (0.6540-0.7968)          & 0.6991 (0.6361-0.7587)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcc}
            \toprule Model    & S-100                           & HER-2                           \\
            \midrule ResNet50 & 0.7483 (0.6007-0.8776)          & 0.4919 (0.3634-0.6189)          \\
            UNI               & 0.8254 (0.6687-0.9433)          & 0.5727 (0.4242-0.7178)          \\
            UNI2              & 0.8347 (0.6177-0.9618)          & 0.5607 (0.4309-0.6869)          \\
            CONCH             & 0.8477 (0.7216-0.9449)          & 0.5317 (0.3975-0.6660)          \\
            CHIEF             & 0.7976 (0.6375-0.9231)          & 0.5357 (0.4105-0.6574)          \\
            GPFM              & 0.8135 (0.6667-0.9347)          & 0.5945 (0.4617-0.7213)          \\
            mSTAR             & 0.8335 (0.6988-0.9422)          & 0.5625 (0.3878-0.7089)          \\
            Virchow2          & \textbf{0.8502 (0.7096-0.9568)} & 0.5447 (0.4212-0.6663)          \\
            CONCH1.5          & 0.7542 (0.5798-0.8987)          & \textbf{0.6179 (0.5011-0.7342)} \\
            Phikon            & 0.8219 (0.6687-0.9400)          & 0.5899 (0.4587-0.7151)          \\
            CTransPath        & 0.8181 (0.6728-0.9333)          & 0.5205 (0.3963-0.6440)          \\
            Phikon2           & 0.7548 (0.5979-0.8918)          & 0.5590 (0.4262-0.6803)          \\
            PLIP              & 0.8046 (0.6634-0.9197)          & 0.5362 (0.4018-0.6657)          \\
            Prov-GigaPath     & 0.8261 (0.6605-0.9404)          & 0.5929 (0.4683-0.7116)          \\
            Virchow           & 0.8374 (0.6745-0.9487)          & 0.5429 (0.4190-0.6659)          \\
            H-Optimus-0       & 0.8095 (0.6485-0.9374)          & 0.5142 (0.3824-0.6458)          \\
            H-Optimus-1       & 0.7812 (0.6121-0.9194)          & 0.5153 (0.3844-0.6425)          \\
            MUSK              & 0.8096 (0.6643-0.9305)          & 0.5291 (0.4102-0.6493)          \\
            Hibou-L           & 0.8172 (0.6745-0.9356)          & 0.5671 (0.4440-0.6871)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule Model    & Internal (H1)                   & External (H3)                   & External (H4)                   \\
            \midrule ResNet50 & 0.7481 (0.6312-0.8510)          & 0.6572 (0.5784-0.7336)          & 0.6337 (0.5706-0.6963)          \\
            UNI               & 0.7820 (0.6485-0.8887)          & 0.7383 (0.6656-0.8080)          & 0.6927 (0.6318-0.7515)          \\
            UNI2              & 0.7908 (0.6786-0.8870)          & \textbf{0.7665 (0.6964-0.8322)} & 0.6899 (0.6096-0.7579)          \\
            CONCH             & 0.7831 (0.6701-0.8831)          & 0.7529 (0.6809-0.8198)          & 0.6887 (0.6291-0.7477)          \\
            CHIEF             & 0.7940 (0.6879-0.8856)          & 0.7503 (0.6790-0.8177)          & 0.6881 (0.6292-0.7455)          \\
            GPFM              & 0.7848 (0.6637-0.8819)          & 0.7476 (0.6726-0.8157)          & 0.6955 (0.6197-0.7560)          \\
            mSTAR             & 0.7916 (0.6726-0.8894)          & 0.7428 (0.6696-0.8122)          & 0.6957 (0.6368-0.7526)          \\
            Virchow2          & 0.7899 (0.6794-0.8846)          & 0.7508 (0.6813-0.8183)          & 0.6934 (0.6341-0.7521)          \\
            CONCH1.5          & 0.7458 (0.6223-0.8540)          & 0.7411 (0.6670-0.8115)          & 0.6906 (0.6265-0.7523)          \\
            Phikon            & 0.7700 (0.6419-0.8788)          & 0.7608 (0.6899-0.8278)          & 0.7003 (0.6371-0.7592)          \\
            CTransPath        & 0.7995 (0.6966-0.8894)          & 0.7552 (0.6857-0.8201)          & 0.6993 (0.6415-0.7554)          \\
            Phikon2           & 0.7805 (0.6604-0.8810)          & 0.7570 (0.6890-0.8204)          & \textbf{0.7059 (0.6462-0.7633)} \\
            PLIP              & 0.7772 (0.6673-0.8782)          & 0.6879 (0.6125-0.7602)          & 0.6675 (0.6069-0.7263)          \\
            Prov-GigaPath     & 0.7652 (0.6454-0.8670)          & 0.7523 (0.6801-0.8198)          & 0.6919 (0.6292-0.7500)          \\
            Virchow           & 0.7768 (0.6543-0.8781)          & 0.7327 (0.6584-0.8046)          & 0.6705 (0.6072-0.7324)          \\
            H-Optimus-0       & \textbf{0.8095 (0.7029-0.8986)} & 0.7524 (0.6819-0.8192)          & 0.6938 (0.6339-0.7512)          \\
            H-Optimus-1       & 0.7917 (0.6758-0.8888)          & 0.7452 (0.6711-0.8139)          & 0.6993 (0.6356-0.7586)          \\
            MUSK              & 0.7703 (0.6567-0.8718)          & 0.7473 (0.6778-0.8130)          & 0.6914 (0.6328-0.7487)          \\
            Hibou-L           & 0.7643 (0.6468-0.8659)          & 0.7371 (0.6655-0.8046)          & 0.6894 (0.6298-0.7480)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule Model    & Internal (H1)                   & External (H3)                   & External (H4)                   \\
            \midrule ResNet50 & 0.7183 (0.6298-0.7955)          & 0.6401 (0.5823-0.6963)          & 0.6708 (0.6258-0.7158)          \\
            UNI               & 0.7831 (0.7104-0.8504)          & 0.6763 (0.6353-0.7177)          & 0.7429 (0.7064-0.7801)          \\
            UNI2              & 0.8062 (0.7331-0.8724)          & 0.6369 (0.6066-0.6687)          & 0.7371 (0.6986-0.7764)          \\
            CONCH             & 0.8176 (0.7510-0.8779)          & 0.6741 (0.6363-0.7131)          & 0.7513 (0.7158-0.7862)          \\
            CHIEF             & 0.7631 (0.6866-0.8390)          & 0.6333 (0.5997-0.6679)          & 0.6944 (0.6551-0.7316)          \\
            GPFM              & 0.7894 (0.7197-0.8558)          & 0.6572 (0.6199-0.6963)          & 0.7351 (0.6968-0.7718)          \\
            mSTAR             & 0.7843 (0.7121-0.8520)          & 0.6713 (0.6324-0.7169)          & 0.7412 (0.7036-0.7789)          \\
            Virchow2          & \textbf{0.8226 (0.7587-0.8797)} & \textbf{0.7122 (0.6731-0.7504)} & \textbf{0.7566 (0.7184-0.7931)} \\
            CONCH1.5          & 0.8184 (0.7504-0.8810)          & 0.6610 (0.6248-0.6994)          & 0.7504 (0.7122-0.7872)          \\
            Phikon            & 0.7815 (0.7013-0.8545)          & 0.6619 (0.6172-0.7118)          & 0.7208 (0.6782-0.7611)          \\
            CTransPath        & 0.7730 (0.6979-0.8441)          & 0.6450 (0.6066-0.6943)          & 0.6983 (0.6614-0.7418)          \\
            Phikon2           & 0.7754 (0.6989-0.8487)          & 0.6446 (0.6066-0.6827)          & 0.7445 (0.7085-0.7801)          \\
            PLIP              & 0.8007 (0.7397-0.8576)          & 0.6976 (0.6534-0.7408)          & 0.7075 (0.6670-0.7471)          \\
            Prov-GigaPath     & 0.7913 (0.7177-0.8603)          & 0.6710 (0.6266-0.7242)          & 0.7442 (0.7072-0.7807)          \\
            Virchow           & 0.7660 (0.6875-0.8410)          & 0.6324 (0.5956-0.6759)          & 0.7287 (0.6886-0.7665)          \\
            H-Optimus-0       & 0.8066 (0.7358-0.8720)          & 0.6719 (0.6310-0.7107)          & 0.7559 (0.7179-0.7931)          \\
            H-Optimus-1       & 0.8141 (0.7438-0.8819)          & 0.6996 (0.6571-0.7482)          & 0.7546 (0.7162-0.7914)          \\
            MUSK              & 0.8179 (0.7608-0.8720)          & 0.6995 (0.6590-0.7402)          & 0.7203 (0.6840-0.7554)          \\
            Hibou-L           & 0.7845 (0.6905-0.8689)          & 0.6502 (0.6029-0.7064)          & 0.7383 (0.6947-0.7781)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcc}
            \toprule Model & OS (H3)                         & DFS (H3)                        \\
            \midrule CHIEF & 0.6343 (0.5183-0.7338)          & 0.7164 (0.5248-0.8343)          \\
            CONCH          & 0.6481 (0.5468-0.7403)          & 0.7202 (0.5377-0.8315)          \\
            CONCH1.5       & 0.6636 (0.5630-0.7570)          & \textbf{0.7329 (0.5594-0.8374)} \\
            CTransPath     & 0.6372 (0.5327-0.7357)          & 0.7171 (0.5344-0.8377)          \\
            Prov-GigaPath  & 0.6400 (0.5176-0.7494)          & 0.7272 (0.5266-0.8387)          \\
            GPFM           & 0.6403 (0.5213-0.7447)          & 0.7180 (0.4973-0.8432)          \\
            H-Optimus-0    & 0.6518 (0.5222-0.7578)          & 0.7216 (0.5108-0.8431)          \\
            H-Optimus-1    & 0.6596 (0.5407-0.7636)          & 0.7299 (0.5397-0.8419)          \\
            Hibou-L        & 0.6429 (0.4994-0.7562)          & 0.7273 (0.5473-0.8453)          \\
            mSTAR          & 0.6452 (0.5184-0.7523)          & 0.7212 (0.5211-0.8357)          \\
            MUSK           & 0.6529 (0.5479-0.7601)          & 0.7122 (0.5327-0.8297)          \\
            Phikon         & 0.6397 (0.5237-0.7425)          & 0.7174 (0.5194-0.8318)          \\
            Phikon2        & 0.6414 (0.5296-0.7401)          & 0.7183 (0.4870-0.8452)          \\
            PLIP           & 0.6308 (0.5158-0.7320)          & 0.7018 (0.5263-0.8198)          \\
            ResNet50       & 0.6357 (0.5363-0.7277)          & 0.7149 (0.5435-0.8270)          \\
            UNI            & 0.6450 (0.5150-0.7525)          & 0.7219 (0.5301-0.8350)          \\
            UNI2           & 0.6488 (0.5400-0.7504)          & 0.7323 (0.5414-0.8448)          \\
            Virchow        & 0.6417 (0.5138-0.7501)          & 0.7034 (0.5198-0.8229)          \\
            Virchow2       & \textbf{0.6640 (0.5482-0.7676)} & 0.7229 (0.5230-0.8412)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule Model    & IDH Mutation                    & Pathological Subtype            & WHO Grading                     \\
            \midrule ResNet50 & 0.8308 (0.7553-0.8966)          & 0.8587 (0.8056-0.9081)          & 0.7689 (0.7006-0.8360)          \\
            UNI               & 0.8905 (0.8169-0.9501)          & 0.9067 (0.8411-0.9542)          & 0.8535 (0.7936-0.9066)          \\
            UNI2              & 0.8869 (0.8194-0.9446)          & \textbf{0.9469 (0.9086-0.9746)} & \textbf{0.8724 (0.8203-0.9195)} \\
            CONCH             & 0.8673 (0.7958-0.9282)          & 0.8943 (0.8424-0.9400)          & 0.8271 (0.7756-0.8766)          \\
            CHIEF             & 0.8265 (0.7420-0.9038)          & 0.8600 (0.7804-0.9155)          & 0.8193 (0.7645-0.8725)          \\
            GPFM              & 0.8886 (0.8183-0.9462)          & 0.9255 (0.8720-0.9667)          & 0.8422 (0.7821-0.8954)          \\
            mSTAR             & 0.8848 (0.8118-0.9452)          & 0.9125 (0.8511-0.9569)          & 0.8561 (0.8031-0.9047)          \\
            Virchow2          & 0.8684 (0.7973-0.9290)          & 0.9224 (0.8619-0.9678)          & 0.8474 (0.7946-0.8986)          \\
            CONCH1.5          & 0.8629 (0.7880-0.9251)          & 0.9097 (0.8647-0.9477)          & 0.8292 (0.7754-0.8812)          \\
            Phikon            & 0.8797 (0.8133-0.9369)          & 0.9110 (0.8574-0.9539)          & 0.8208 (0.7561-0.8810)          \\
            CTransPath        & 0.8583 (0.7852-0.9260)          & 0.8498 (0.7899-0.9066)          & 0.8066 (0.7494-0.8618)          \\
            Phikon2           & 0.8743 (0.8020-0.9354)          & 0.9223 (0.8626-0.9624)          & 0.8410 (0.7738-0.8974)          \\
            PLIP              & 0.8340 (0.7618-0.8996)          & 0.8675 (0.8096-0.9160)          & 0.7602 (0.6986-0.8203)          \\
            Prov-GigaPath     & 0.8940 (0.8264-0.9496)          & 0.9344 (0.8893-0.9666)          & 0.8495 (0.7921-0.9026)          \\
            Virchow           & 0.8404 (0.7212-0.9238)          & 0.9006 (0.8394-0.9521)          & 0.8226 (0.7569-0.8846)          \\
            H-Optimus-0       & \textbf{0.9013 (0.8389-0.9533)} & 0.9205 (0.8700-0.9609)          & 0.8571 (0.7979-0.9094)          \\
            H-Optimus-1       & 0.8915 (0.8213-0.9484)          & 0.9400 (0.8948-0.9730)          & 0.8670 (0.8113-0.9169)          \\
            MUSK              & 0.8804 (0.8179-0.9337)          & 0.8640 (0.8005-0.9239)          & 0.8064 (0.7468-0.8642)          \\
            Hibou-L           & 0.8579 (0.7784-0.9224)          & 0.9053 (0.8490-0.9518)          & 0.8329 (0.7730-0.8895)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule Model    & N staging (H8)                  & T staging (4 class, H8)& T staging (2 class, H8)\\
            \midrule ResNet50 & 0.8553 (0.7826-0.9166)          & 0.7797 (0.6815-0.8637)          & 0.8556 (0.7330-0.9519)          \\
            UNI               & 0.8961 (0.8310-0.9500)          & 0.8455 (0.7650-0.9091)          & 0.9052 (0.8028-0.9798)          \\
            UNI2              & 0.8818 (0.8145-0.9391)          & 0.8633 (0.7913-0.9215)          & 0.9062 (0.8026-0.9832)          \\
            CONCH             & 0.8832 (0.8113-0.9420)          & 0.8466 (0.7575-0.9155)          & 0.8868 (0.7624-0.9751)          \\
            CHIEF             & 0.9006 (0.8386-0.9511)          & 0.8481 (0.7729-0.9113)          & 0.8681 (0.7453-0.9621)          \\
            GPFM              & 0.8901 (0.8260-0.9448)          & 0.8542 (0.7786-0.9189)          & 0.9152 (0.8247-0.9789)          \\
            mSTAR             & 0.8970 (0.8342-0.9497)          & 0.8561 (0.7897-0.9155)          & 0.9084 (0.8080-0.9801)          \\
            Virchow2          & 0.8978 (0.8362-0.9494)          & 0.8783 (0.8115-0.9319)          & 0.9160 (0.8271-0.9838)          \\
            CONCH1.5          & 0.8868 (0.8211-0.9422)          & 0.8576 (0.7856-0.9187)          & 0.8956 (0.7939-0.9766)          \\
            Phikon            & 0.8834 (0.8190-0.9390)          & 0.8528 (0.7767-0.9129)          & 0.9067 (0.8046-0.9782)          \\
            CTransPath        & \textbf{0.9126 (0.8566-0.9586)} & 0.8072 (0.6977-0.8932)          & 0.8531 (0.7064-0.9626)          \\
            Phikon2           & 0.8848 (0.8196-0.9403)          & 0.8450 (0.7666-0.9118)          & 0.8909 (0.7789-0.9752)          \\
            PLIP              & 0.8929 (0.8311-0.9448)          & \textbf{0.8881 (0.8154-0.9440)} & 0.8828 (0.7437-0.9817)          \\
            Prov-GigaPath     & 0.8990 (0.8356-0.9515)          & 0.8644 (0.7952-0.9230)          & 0.8895 (0.7615-0.9790)          \\
            Virchow           & 0.8794 (0.8036-0.9375)          & 0.8615 (0.7937-0.9207)          & 0.9049 (0.8038-0.9789)          \\
            H-Optimus-0       & 0.8930 (0.8286-0.9463)          & 0.8725 (0.7972-0.9306)          & 0.9063 (0.7983-0.9846)          \\
            H-Optimus-1       & 0.8927 (0.8293-0.9466)          & 0.8864 (0.8295-0.9358)          & \textbf{0.9291 (0.8360-0.9918)} \\
            MUSK              & 0.9047 (0.8450-0.9544)          & 0.8511 (0.7728-0.9150)          & 0.8487 (0.6983-0.9642)          \\
            Hibou-L           & 0.8748 (0.7900-0.9363)          & 0.8403 (0.7523-0.9105)          & 0.8704 (0.7227-0.9717)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcc}
            \toprule Model    & TNM Staging                     & Consensus Molecular Subtyping   \\
            \midrule ResNet50 & 0.8724 (0.8207-0.9181)          & 0.5919 (0.5120-0.6726)          \\
            UNI               & 0.9076 (0.8641-0.9441)          & 0.7567 (0.6788-0.8307)          \\
            UNI2              & 0.9050 (0.8625-0.9413)          & 0.7735 (0.7004-0.8419)          \\
            CONCH             & 0.9096 (0.8633-0.9491)          & 0.7344 (0.6607-0.8042)          \\
            CHIEF             & 0.9197 (0.8828-0.9519)          & 0.7559 (0.6627-0.8300)          \\
            GPFM              & \textbf{0.9272 (0.8894-0.9587)} & 0.7565 (0.6847-0.8251)          \\
            mSTAR             & 0.9095 (0.8682-0.9448)          & 0.7547 (0.6767-0.8311)          \\
            Virchow2          & 0.9138 (0.8750-0.9478)          & 0.7756 (0.7087-0.8380)          \\
            CONCH1.5          & 0.9244 (0.8865-0.9558)          & 0.7217 (0.6440-0.7942)          \\
            Phikon            & 0.9072 (0.8639-0.9438)          & 0.7572 (0.6824-0.8269)          \\
            CTransPath        & 0.9155 (0.8777-0.9486)          & 0.7498 (0.6725-0.8223)          \\
            Phikon2           & 0.9265 (0.8898-0.9573)          & 0.7509 (0.6782-0.8211)          \\
            PLIP              & 0.9096 (0.8689-0.9457)          & 0.7015 (0.6186-0.7814)          \\
            Prov-GigaPath     & 0.9174 (0.8771-0.9509)          & 0.7536 (0.6801-0.8234)          \\
            Virchow           & 0.9090 (0.8665-0.9475)          & 0.7517 (0.6773-0.8201)          \\
            H-Optimus-0       & 0.9097 (0.8687-0.9460)          & 0.7808 (0.7094-0.8448)          \\
            H-Optimus-1       & 0.9120 (0.8692-0.9471)          & \textbf{0.7814 (0.7051-0.8499)} \\
            MUSK              & 0.9201 (0.8777-0.9541)          & 0.7196 (0.6486-0.7873)          \\
            Hibou-L           & 0.8906 (0.8365-0.9344)          & 0.6532 (0.5657-0.7410)          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule Model & OS (H8)                         & DFS (H8)                        & DSS (H1)                        \\
            \midrule CHIEF & 0.7482 (0.6549-0.8319)          & 0.7372 (0.6062-0.8450)          & 0.7035 (0.4491-0.9212)          \\
            CONCH          & 0.7472 (0.6472-0.8374)          & 0.7197 (0.6068-0.8363)          & 0.7256 (0.4554-0.9346)          \\
            CONCH1.5       & 0.7522 (0.6505-0.8418)          & 0.7188 (0.5985-0.8441)          & 0.7437 (0.4918-0.9326)          \\
            CTransPath     & \textbf{0.7570 (0.6685-0.8367)} & 0.7373 (0.6141-0.8478)          & 0.7311 (0.4654-0.9316)          \\
            Prov-GigaPath  & 0.7318 (0.6382-0.8159)          & 0.7319 (0.6103-0.8687)          & 0.7176 (0.4868-0.9194)          \\
            GPFM           & 0.7370 (0.6357-0.8293)          & 0.7321 (0.6058-0.8620)          & 0.7372 (0.4649-0.9375)          \\
            H-Optimus-0    & 0.7415 (0.6440-0.8302)          & 0.7362 (0.6165-0.8707)          & 0.7327 (0.5036-0.9256)          \\
            H-Optimus-1    & 0.7393 (0.6405-0.8309)          & \textbf{0.7375 (0.6180-0.8693)} & 0.7520 (0.5286-0.9228)          \\
            Hibou-L        & 0.7161 (0.6053-0.8099)          & 0.7052 (0.5469-0.8472)          & 0.7258 (0.4925-0.9219)          \\
            mSTAR          & 0.7474 (0.6441-0.8384)          & 0.7345 (0.6088-0.8635)          & 0.7420 (0.5252-0.9282)          \\
            MUSK           & 0.7417 (0.6270-0.8312)          & 0.7209 (0.6097-0.8416)          & 0.7162 (0.4328-0.9223)          \\
            Phikon         & 0.7281 (0.6284-0.8182)          & 0.7284 (0.5961-0.8584)          & 0.7227 (0.4806-0.9158)          \\
            Phikon2        & 0.7357 (0.6231-0.8332)          & 0.7260 (0.5860-0.8554)          & 0.6935 (0.4582-0.8938)          \\
            PLIP           & 0.7242 (0.6075-0.8231)          & 0.7092 (0.5954-0.8268)          & 0.6953 (0.4033-0.9100)          \\
            ResNet50       & 0.7226 (0.6052-0.8271)          & 0.7088 (0.5873-0.8205)          & 0.6654 (0.3920-0.8936)          \\
            UNI            & 0.7457 (0.6452-0.8356)          & 0.7327 (0.6066-0.8578)          & 0.7555 (0.5434-0.9352)          \\
            UNI2           & 0.7440 (0.6374-0.8390)          & 0.7338 (0.6142-0.8639)          & 0.7506 (0.4972-0.9430)          \\
            Virchow        & 0.7300 (0.6269-0.8213)          & 0.7128 (0.5932-0.8546)          & 0.7619 (0.5223-0.9446)          \\
            Virchow2       & 0.7398 (0.6351-0.8314)          & 0.7322 (0.6222-0.8606)          & \textbf{0.7678 (0.5256-0.9369)} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|r|r}
            \toprule Hyperparameter & Classification & Survival \\
            \midrule Hidden dim     & 512            & 512      \\
            Dropout                 & 0.25           & 0.25     \\
            Batch size              & 1              & 1        \\
            Epochs                  & 50             & 30       \\
            Optimizer               & Adam           & Adam     \\
            Learning rate           & 2.00E-04       & 2.00E-04 \\
            Scheduler               & Cosine         & Cosine   \\
            Weight decay            & 1.00E-05       & 1.00E-05 \\
            Loss                    & Cross-entropy  & NLL      \\
            \bottomrule
        \end{tabular}
